On branching points in the Gilbert-Steiner problem

The Gilbert--Steiner problem is a generalization of the Steiner tree problem and specific optimal mass transportation, which allows the use additional (branching) point in a transport plan. A specific feature of the problem is that the cost of transporting a mass $m$ along a segment of length $l$ is equal to $l \times m^p$ for a fixed $0 < p < 1$ and segments may end at points not belonging to the supports of given measures (branching points). Main result of this paper determines all pairs of $(p,d)$ for which the Gilbert--Steiner problem in $\mathbb{R}^d$ admits only branching points of degree 3. Namely, it happens if and only if $d = 2$ or $p < 1/2$.

==> pictures/UNi.tex <==
\begin{tikzpicture}[line width=1.4pt, scale=2, rotate = 45]
    \tikzset{branch/.style={blue}}
\def\lambda{0.7}
    % Recursive branching function
    \newcommand{\drawtree}[2]{%
        \ifnum#2>0
            \pgfmathsetmacro{\myscale}{\lambda^(#1 - #2)}
            \draw[branch] (0,0) -- (0,1);
            \begin{scope}[shift={(0,1)}]
                \begin{scope}[rotate=45,scale=\myscale]
                    \drawtree{#1}{\numexpr#2-1\relax}
                \end{scope}
                \begin{scope}[rotate=-45,scale=\myscale]
                    \drawtree{#1}{\numexpr#2-1\relax}
                \end{scope}
            \end{scope}
        \fi

        \ifnum#2=0
         \draw[green!60!black, dashed, line width=1pt, domain=90:180, samples=30]
            plot ({14*cos(\x) +14*sin(\x)},
                  {14*sin(\x) -14*cos(\x)});
        \fi
    }

    % Draw trees in 4 orthogonal directions
    \foreach \angle in {0, 90, 180, 270} {
        \begin{scope}[rotate=\angle]
            \drawtree{6}{5}
        \end{scope}
    }

    % Red center point
    \fill[red] (0,0) circle (2pt);

\end{tikzpicture}


==> pictures/mainCompet.tex <==
\begin{tikzpicture}[scale=3, every node/.style={font=\small}]

% Coordinates
\coordinate (A) at (0,0);
\coordinate (B) at (2.8,0);
\coordinate (C) at (2,1);
\coordinate (P) at (1.6,0.45); % junction point

% Black triangle sides
\draw[thick] (A) -- (B) node[midway, below] {$m_1$};
\draw[thick] (A) -- (C) node[midway, above left] {$m_2$};

% Blue edges
\draw[blue, thick] (A) -- (P) node[pos=0.5, below right] {$m_1 + m_2$};
\draw[blue, thick] (P) -- (B) node[midway, above right] {$m_1$};
\draw[blue, thick] (P) -- (C) node[midway, right] {$m_2$};

% Red vertices
\foreach \pt in {A,B,C}
  \fill[red] (\pt) circle (0.5pt);


\fill[blue] (P) circle (0.5pt);


\end{tikzpicture}
